The external photoevaporation of planet-forming discs

Planet-forming disc evolution is not independent of the star formation and feedback process in giant molecular clouds. In particular, OB stars emit UV radiation that heats and disperses discs in a process called 'external photoevaporation'. This process is understood to be the dominant environmental influence acting on planet-forming discs in typical star forming regions. Our best studied discs are nearby, in sparse stellar groups where external photoevaporation is less effective. However the majority of discs are expected to reside in much stronger UV environments. Understanding external photoevaporation is therefore key to understanding how most discs evolve, and hence how most planets form. Here we review our theoretical and observational understanding of external photoevaporation. We also lay out key developments for the future to address existing unknowns and establish the full role of external photoevaporation in the disc evolution and planet formation process.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

